Evading Classifiers by Morphing in the Dark

Learning-based systems have been shown to be vulnerable to evasion through adversarial data manipulation. These attacks have been studied under assumptions that the adversary has certain knowledge of either the target model internals, its training dataset or at least classification scores it assigns to input samples. In this paper, we investigate a much more constrained and realistic attack scenario wherein the target classifier is minimally exposed to the adversary, revealing on its final classification decision (e.g., reject or accept an input sample). Moreover, the adversary can only manipulate malicious samples using a blackbox morpher. That is, the adversary has to evade the target classifier by morphing malicious samples "in the dark". We present a scoring mechanism that can assign a real-value score which reflects evasion progress to each sample based on the limited information available. Leveraging on such scoring mechanism, we propose an evasion method -- EvadeHC -- and evaluate it against two PDF malware detectors, namely PDFRate and Hidost. The experimental evaluation demonstrates that the proposed evasion attacks are effective, attaining $100\%$ evasion rate on the evaluation dataset. Interestingly, EvadeHC outperforms the known classifier evasion technique that operates based on classification scores output by the classifiers. Although our evaluations are conducted on PDF malware classifier, the proposed approaches are domain-agnostic and is of wider application to other learning-based systems.

==> figures/Accumulated_variants.tex <==
\begin{figure}[t]
\begin{tikzpicture}[thick, scale = 0.86]
\begin{axis}[
  legend style={legend columns=1, legend cell align=left,},
  legend style={draw = none,{font=\large},at={(0.939,0.758)}},
  xlabel=SeedID,
  ylabel=No. of queries to Detector,
]

\addplot [mark=triangle*, color = blue] table {eval_data/pdfrate_iterations_cummulative.dat};
\addplot [mark=diamond*, color=red] table {eval_data/hidost_iterations_cummulative.dat};
\legend{\pdfrate, Hidost}
\end{axis}
\end{tikzpicture}
\caption{ABC.}
\label{fig:accumulated_variants}
\end{figure}


==> figures/Hidost_b2b_change.tex <==
\begin{figure*}[t]
\centering
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =90,
]
\addplot [color = blue,
    hist={
        bins=100,
        data min=0,
        data max=0.4
    }   
] table [y index=0] {figures/hidost_morph1.dat};
\end{axis}
\end{tikzpicture}
\caption{0-5\%}
\hfill
\end{subfigure}
\hfill
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =100,
]
\addplot [color = blue,
    hist={
        bins=100,
      	 data min=-0.2,
 		data max=0.5
    }   
] table [y index=0] {figures/hidost_b2b_change2.dat};
\end{axis}
\end{tikzpicture}
\caption{5-10\%}
\hfill
\end{subfigure}
\hfill
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =100,
]
\addplot [color = blue,
    hist={
        bins=100,
      	 data min=-0.2,
		 data max=0.5
    }   
] table [y index=0] {figures/hidost_b2b_change3.dat};
\end{axis}
\end{tikzpicture}
\caption{10-15\%}
\hfill
\end{subfigure}
\hfill
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =100,
]
\addplot [color = blue,
    hist={
        bins=100,
        data min=-0.2,
 		data max=0.5
    }   
] table [y index=0] {figures/hidost_b2b_change4.dat};
\end{axis}
\end{tikzpicture}
\caption{15-20\%}
\hfill
\end{subfigure}
\hfill
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =100,
]
\addplot [color = blue,
    hist={
        bins=100,
        data min=-0.2,
 		data max=0.5
    }   
] table [y index=0] {figures/hidost_b2b_change5.dat};
\end{axis}
\end{tikzpicture}
\caption{20-25\%}
\hfill
\end{subfigure}
\hfill
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =100,
]
\addplot [color = blue,
    hist={
        bins=100,
        data min=-0.25,
 		data max=0.5
    }   
] table [y index=0] {figures/hidost_b2b_change6.dat};
\end{axis}
\end{tikzpicture}
\caption{25-30\%}
\hfill
\end{subfigure}
\caption{Hidost score change after each round. Every "round" of modification changes 5\% of the objects (without repetition), and the score change is the difference between classification scores of variants in two consecutive rounds.}
\label{fig:}
\end{figure*}


==> figures/Hidost_detector_query.tex <==
\begin{figure}[t]
\begin{tikzpicture}[thick, scale = 0.86]
\begin{axis}[
  legend style={legend columns=2, legend cell align=left,},
  legend style={draw = none,{font=\large},at={(0.739,0.958)}},
  xlabel=SeedID,
  ylabel=No. of queries to Detector,
]

\addplot [only marks, mark=triangle, mark options={scale=0.5, solid, color=blue}] table {eval_data/Hidost_detector_H1.dat};
\addplot [only marks, mark=square,mark options={scale=0.5, solid, color=cornellred}] table {eval_data/random_detector_Hidost.dat};
\legend{\evadehc, \evader}
\end{axis}
\end{tikzpicture}
\caption{Number of detector queries $N_d$ required by different approaches to find evasive variants on Hidost. SeedID sorted by original Hidost~score.}
\label{fig:hidost_detector}
\end{figure}


==> figures/Hidost_iterations.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale = 0.6]
\begin{axis}[
legend style={draw = none,{font=\Huge}},
ymin = 0,
%ymax =185,
%ticklabel style = {font=\huge},
%xlabel={Response Latency (ms)}, 
%x label style={font = \huge},           
]
\addplot [blue, fill opacity = 0.2, fill,
    hist={
        bins=9,
        data min=4,
        data max=13
    }   
] table [y index=0] {eval_data/hidost_iterations.dat};
%\legend{$\cal A$}
\end{axis}
\end{tikzpicture}
\caption{Histogram of number of iterations \evadehc~needs in finding evasive variants against Hidost.}
\label{fig:hidost_iteration_hist}
\end{figure}

==> figures/Hidost_morpher_query.tex <==
\begin{figure}[t]
\begin{tikzpicture}[thick, scale = 0.86]
\begin{axis}[
  legend style={legend columns=2, legend cell align=left,},
  legend style={draw = none,{font=\large},at={(0.739,0.958)}},
  xlabel=SeedID,
  ylabel=No. of queries to Morpher,
]

\addplot [only marks, mark=triangle, mark options={scale=0.5, solid, color=blue}] table {eval_data/Hidost_morpher_H1.dat};
\addplot [only marks, mark=square,mark options={scale=0.5, solid, color=cornellred}] table {eval_data/random_morpher_Hidost.dat};
\legend{\evadehc, \evader}
\end{axis}
\end{tikzpicture}
\caption{Number of morphing steps $N_t$ required by different approaches to find evasive variants on Hidost. SeedID sorted by original Hidost~score.}
\label{fig:hidost_morpher}
\end{figure}


==> figures/Hidost_oracle_query.tex <==
\begin{figure}[t]
\begin{tikzpicture}[thick, scale = 0.86]
\begin{axis}[
  legend style={legend columns=2, legend cell align=left,},
  legend style={draw = none,{font=\large},at={(0.739,0.958)}},
  xlabel=SeedID,
  ylabel=No. of queries to Oracle,
]

\addplot [only marks, mark=triangle, mark options={scale=0.5, solid, color=blue}] table {eval_data/Hidost_oracle_H1.dat};
\addplot [only marks, mark=square,mark options={scale=0.5, solid, color=cornellred}] table {eval_data/random_oracle_Hidost.dat};
\legend{\evadehc, \evader}
\end{axis}
\end{tikzpicture}
\caption{Number of oracle queries $N_O$ required by different approaches to find evasive variants on Hidost. SeedID sorted by original Hidost~score.}
\label{fig:hidost_oracle}
\end{figure}


==> figures/Hidost_queries_no.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}{.22\textwidth}
\begin{tikzpicture}[scale = 0.45]
\hspace{3pt}
\begin{axis}[
ticklabel style = {font=\Huge},
x label style={font = \Huge},           
y label style={font = \Huge},  
ymin = 0,      
]
\addplot [pattern = crosshatch dots,pattern color = blue,
    hist={
        bins=18,
        data min=50,
        data max=95
    }   
] table [y index=0] {eval_data/hidost_exhaust_randpath_detector_query_ratio.dat};
\end{axis}
\end{tikzpicture}
%\vspace{-7pt}
\caption{Ratios of $N_d$ by \\ \exhaust~and \evader}
\label{subfig:Hidost_exhaust_evader_detector_compare}
\end{subfigure}
\hfill
\begin{subfigure}{.22\textwidth}
\begin{tikzpicture}[scale = 0.45]
\hspace{3pt}
\begin{axis}[
ticklabel style = {font=\Huge},
x label style={font = \Huge},           
y label style={font = \Huge},  
ymin = 0,      
]
\addplot [pattern = crosshatch dots,pattern color = blue,
    hist={
        bins=18,
        data min=8,
        data max=12
    }   
] table [y index=0] {eval_data/hidost_exhaust_randpath_oracle_query_ratio.dat};
\end{axis}
\end{tikzpicture}
%\vspace{-7pt}
\caption{Ratios of $N_t$ by \\ \exhaust~and \evader}
\label{subfig:Hidost_exhaust_evade_oracle_compare}
\end{subfigure}
\begin{subfigure}{.22\textwidth}
\vspace{11pt}
\begin{tikzpicture}[scale = 0.45]
\begin{axis}[
ticklabel style = {font=\Huge},
ymin = 0,      
]
\addplot [pattern = crosshatch dots,pattern color = blue,
    hist={
        bins=18,
        data min=1.5,
        data max=4.5
    }   
] table [y index=0] {eval_data/hidost_detector_query_ratio.dat};
%\legend{${\cal P}$, $\cal A$}
\end{axis}
\end{tikzpicture}
%%\vspace{-15pt}
\caption{Ratios of $N_d$ by \\ \evader~and \evadehc}
\label{subfig:hidost_detector_compare}
\end{subfigure}
\hfill
\begin{subfigure}{.22\textwidth}
\vspace{11pt}
\begin{tikzpicture}[scale = 0.45]
\begin{axis}[
ticklabel style = {font=\Huge},
ymin = 0,
]
\addplot [pattern = crosshatch dots,pattern color = blue,
    hist={
        bins=18,
        data min=5,
        data max=22
    }   
] table [y index=0] {eval_data/hidost_oracle_query_ratio.dat};
\end{axis}
\end{tikzpicture}
%%\vspace{-15pt}
\caption{Ratios of $N_t$ by \\ \evader~and \evadehc}
\label{subfig:hidost_oracle_compare}
\end{subfigure}
\caption{Performance comparison of \exhaust, \evader~and \evadehc~in evading Hidost.}
%%\vspace{-5pt}
\label{fig:Hidost_queries_no}
\end{figure}


==> figures/Hidost_queries_ratio.tex <==
\begin{figure*}[t!]
\centering
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}[scale = 0.6]
\begin{axis}[
legend style={draw = none,{font=\Huge}},
ymin = 0,      
]
\addplot [blue, fill opacity = 0.2, fill,
    hist={
        bins=18,
        data min=1.5,
        data max=3.5
    }   
] table [y index=0] {eval_data/hidost_detector_query_ratio.dat};
%\legend{${\cal P}$, $\cal A$}
\end{axis}
\end{tikzpicture}
\caption{Ratio of Detector queries}
\label{subfig:hidost_detector_compare}
\end{subfigure}
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}[scale = 0.6]
\begin{axis}[
legend style={draw = none,{font=\Huge}},
ymin = 0,
]
\addplot [blue, fill opacity = 0.2, fill,
    hist={
        bins=18,
        data min=5,
        data max=22
    }   
] table [y index=0] {eval_data/hidost_oracle_query_ratio.dat};
\end{axis}
\end{tikzpicture}
\caption{Ratio of number of Oracle queries}
\label{subfig:hidost_oracle_compare}
\end{subfigure}
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}[scale = 0.6]
\begin{axis}[
legend style={draw = none,{font=\Huge}},
ymin = 0,
]
\addplot [blue, fill opacity = 0.2, fill,
    hist={
        bins=15,
        data min=5,
        data max=20
    }   
] table [y index=0] {eval_data/hidost_morpher_query_ratio.dat};
\end{axis}
\end{tikzpicture}
\caption{Ratio of number of morphing steps}
\label{subfig:hidost_morphing_compare}
\end{subfigure}
\caption{Comparisons of \evader~and \evadehc~in evading Hidost.} 
\label{fig:hidost_queries_compare}
\end{figure*}

==> figures/Hidost_score_change.tex <==
\begin{figure*}[t]
\centering
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =90,
]
\addplot [color = blue,
    hist={
        bins=100,
        data min=0,
        data max=0.6
    }   
] table [y index=0] {figures/hidost_morph1.dat};
\end{axis}
\end{tikzpicture}
\caption{5\%}
\hfill
\end{subfigure}
\hfill
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =70,
]
\addplot [color = blue,
    hist={
        bins=100,
      	data min=0,
        data max=0.6
    }   
] table [y index=0] {figures/hidost_morph2.dat};
\end{axis}
\end{tikzpicture}
\caption{10\%}
\hfill
\end{subfigure}
\hfill
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =70,
]
\addplot [color = blue,
    hist={
        bins=100,
      	data min=0,
        data max=0.6
    }   
] table [y index=0] {figures/hidost_morph3.dat};
\end{axis}
\end{tikzpicture}
\caption{15\%}
\hfill
\end{subfigure}
\hfill
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =70,
]
\addplot [color = blue,
    hist={
        bins=100,
        data min=0,
        data max=0.6
    }   
] table [y index=0] {figures/hidost_morph4.dat};
\end{axis}
\end{tikzpicture}
\caption{20\%}
\hfill
\end{subfigure}
\hfill
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =70,
]
\addplot [color = blue,
    hist={
        bins=100,
        data min=0,
        data max=0.6
    }   
] table [y index=0] {figures/hidost_morph5.dat};
\end{axis}
\end{tikzpicture}
\caption{25\%}
\hfill
\end{subfigure}
\hfill
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =70,
]
\addplot [color = blue,
    hist={
        bins=100,
        data min=0,
        data max=0.6
    }   
] table [y index=0] {figures/hidost_morph6.dat};
\end{axis}
\end{tikzpicture}
\caption{30\%}
\hfill
\end{subfigure}
\caption{Hidost score change after morphing. The change is the difference between the classification score of the variants and that of the original samples}
\label{fig:}
\end{figure*}


==> figures/PDFRate_score_change.tex <==
\begin{figure*}[t]
\centering
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax = 50,
]
\addplot [color = blue,
    hist={
        bins=100,
        data min=0,
        data max=0.6
    }   
] table [y index=0] {figures/pdfrate_morph1.dat};
\end{axis}
\end{tikzpicture}
\caption{5\%}
\hfill
\end{subfigure}
\hfill
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =50,
]
\addplot [color = blue,
    hist={
        bins=100,
      	data min=0,
        data max=0.6
    }   
] table [y index=0] {figures/pdfrate_morph2.dat};
\end{axis}
\end{tikzpicture}
\caption{10\%}
\hfill
\end{subfigure}
\hfill
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =50,
]
\addplot [color = blue,
    hist={
        bins=100,
      	data min=0,
        data max=0.6
    }   
] table [y index=0] {figures/pdfrate_morph3.dat};
\end{axis}
\end{tikzpicture}
\caption{15\%}
\hfill
\end{subfigure}
\hfill
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =50,
]
\addplot [color = blue,
    hist={
        bins=100,
        data min=0,
        data max=0.6
    }   
] table [y index=0] {figures/pdfrate_morph4.dat};
\end{axis}
\end{tikzpicture}
\caption{20\%}
\hfill
\end{subfigure}
\hfill
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =50,
]
\addplot [color = blue,
    hist={
        bins=100,
        data min=0,
        data max=0.6
    }   
] table [y index=0] {figures/pdfrate_morph5.dat};
\end{axis}
\end{tikzpicture}
\caption{25\%}
\hfill
\end{subfigure}
\hfill
\begin{subfigure}{.15\textwidth}
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[
ymin = 0,
ymax =50,
]
\addplot [color = blue,
    hist={
        bins=100,
        data min=0,
        data max=0.6
    }   
] table [y index=0] {figures/pdfrate_morph6.dat};
\end{axis}
\end{tikzpicture}
\caption{30\%}
\hfill
\end{subfigure}
\caption{PDFRate score change after morphing. The change is the difference between the classification score of the variants and that of the original samples.}
\label{fig:}
\end{figure*}


==> figures/PDFrate_detector_query.tex <==
\begin{figure}[t]
\begin{tikzpicture}[thick, scale = 0.86]
\begin{axis}[
  legend style={legend columns=2, legend cell align=left,},
  legend style={draw = none,{font=\large},at={(0.739,0.958)}},
  xlabel=SeedID,
  ylabel=No. of queries to Detector,
]

\addplot [only marks, mark=triangle, mark options={scale=0.5, solid, color=blue}] table {eval_data/pdfrate_detector_H1.dat};
\addplot [only marks, mark=square,mark options={scale=0.5, solid, color=cornellred}] table {eval_data/random_detector_PDFRate.dat};
\legend{\evadehc, \evader}
\end{axis}
\end{tikzpicture}
\caption{Number of detector queries $N_d$ required by different approaches to find evasive variants on \pdfrate. SeedID sorted by original \pdfrate~score.}
\label{fig:pdfrate_detector}
\end{figure}




==> figures/PDFrate_morpher_query.tex <==
\begin{figure}[t]
\begin{tikzpicture}[thick, scale = 0.86]
\begin{axis}[
  legend style={legend columns=2, legend cell align=left,},
  legend style={draw = none,{font=\large},at={(0.739,0.958)}},
  xlabel=SeedID,
  ylabel=No. of queries to Morpher,
]

\addplot [only marks, mark=triangle, mark options={scale=0.5, solid, color=blue}] table {eval_data/pdfrate_morpher_H1.dat};
\addplot [only marks, mark=square,mark options={scale=0.5, solid, color=cornellred}] table {eval_data/random_morpher_PDFRate.dat};
\legend{\evadehc, \evader}
\end{axis}
\end{tikzpicture}
\caption{Number of morphing steps $N_t$ required by different approaches to find evasive variants on \pdfrate. SeedID sorted by original \pdfrate~score.}
\label{fig:pdfrate_morpher}
\end{figure}


==> figures/PDFrate_oracle_query.tex <==
\begin{figure}[t]
\begin{tikzpicture}[thick, scale = 0.86]
\begin{axis}[
  legend style={legend columns=2, legend cell align=left,},
  legend style={draw = none,{font=\large},at={(0.739,0.958)}},
  xlabel=SeedID,
  ylabel=No. of queries to Oracle,
]

\addplot [only marks, mark=triangle, mark options={scale=0.5, solid, color=blue}] table {eval_data/pdfrate_oracle_H1.dat};
\addplot [only marks, mark=square,mark options={scale=0.5, solid, color=cornellred}] table {eval_data/random_oracle_PDFRate.dat};
\legend{\evadehc, \evader}
\end{axis}
\end{tikzpicture}
\caption{Number of oracle queries $N_O$ required by different approaches to find evasive variants on \pdfrate. SeedID sorted by original \pdfrate~score.}
\label{fig:pdfrate_oracle}
\end{figure}




==> figures/PDFrate_queries_ratio.tex <==
\begin{figure*}[t!]
\centering
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}[scale = 0.6]
\begin{axis}[
legend style={draw = none,{font=\Huge}},
ymin = 0,      
]
\addplot [blue, fill opacity = 0.2, fill,
    hist={
        bins=18,
        data min=1,
        data max=4
    }   
] table [y index=0] {eval_data/pdfrate_detector_query_ratio.dat};
%\legend{${\cal P}$, $\cal A$}
\end{axis}
\end{tikzpicture}
\caption{Ratio of Detector queries}
\label{subfig:pdfrate_detector_compare}
\end{subfigure}
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}[scale = 0.6]
\begin{axis}[
legend style={draw = none,{font=\Huge}},
ymin = 0,
]
\addplot [blue, fill opacity = 0.2, fill,
    hist={
        bins=18,
        data min=4,
        data max=12
    }   
] table [y index=0] {eval_data/pdfrate_oracle_query_ratio.dat};
\end{axis}
\end{tikzpicture}
\caption{Ratio of number of Oracle queries}
\label{subfig:pdfrate_oracle_compare}
\end{subfigure}
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}[scale = 0.6]
\begin{axis}[
legend style={draw = none,{font=\Huge}},
ymin = 0,
]
\addplot [blue, fill opacity = 0.2, fill,
    hist={
        bins=18,
        data min=1,
        data max=10
    }   
] table [y index=0] {eval_data/pdfrate_morpher_query_ratio.dat};
\end{axis}
\end{tikzpicture}
\caption{Ratio of number of morphing steps}
\label{subfig:pdfrate_morphing_compare}
\end{subfigure}
\caption{Comparisons of \evader~and \evadehc~in evading \pdfrate.} 
\label{fig:pdfrate_queries_compare}
\end{figure*}

==> figures/abstract_iterations.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}{0.22\textwidth}
%\vspace{-10pt}
\begin{tikzpicture}[scale = 0.45]
\begin{axis}[
ymin = 0,
ticklabel style = {font=\Huge},
x label style={font = \Huge},           
xlabel = Average No. of iterations,
]
\addplot [pattern = crosshatch dots,pattern color = cornellred,
    hist={
        bins=9,
        data min=2,
        data max=10
    }   
] table [y index=0] {eval_data/abstract_evadehc_iterations.dat};
%\legend{$\cal A$}
\end{axis}
\end{tikzpicture}
\caption{\evadehc}
\label{subfig:abstract_evadehc_iterations}
\end{subfigure}
\begin{subfigure}{0.22\textwidth}
\begin{tikzpicture}[scale = 0.45]
\begin{axis}[
scaled x ticks= base 10:-3,
ymin = 0,
ticklabel style = {font=\Huge},
x label style={font = \Huge, xshift=-10pt},           
xlabel ={Average No. of paths},         
]
\addplot [pattern = crosshatch dots,pattern color = blue,
    hist={
        bins=12,
        data min=1000,
        data max=1600
    }   
] table [y index=0] {eval_data/abstract_evader_iterations.dat};
\end{axis}
\end{tikzpicture}
\caption{\evader}
\label{subfig:abstract_evader_paths}
\end{subfigure}
\caption{Histogram of average number of iterations and path that \evadehc~and \evader~needs in finding evading samples under the abstract model.}
\label{fig:validate_abstract_models}
\end{figure}

==> figures/apd_hidost.tex <==
\begin{figure}[t]
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Detector Queries %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\centering
\begin{subfigure}{.22\textwidth}
\begin{tikzpicture}[thick, scale = 0.45]
\hspace{-2pt}
\begin{axis}[
ticklabel style = {font=\Huge},
x label style={font = \Huge, yshift = 3pt},           
y label style={font = \Huge},           
ylabel= \evadehc,
xlabel= \evader,
scaled ticks=base 10:-3,
]
\addplot [only marks, mark=triangle*, mark options={scale=0.15, solid, color=blue}] table {eval_data/Hidost_detector_queries.dat};
\end{axis}
\end{tikzpicture}
%\vspace{-20pt}
\caption{$N_d$}
\label{subfig:Hidost_detector}
\end{subfigure}
\hspace{6pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Oracle Queries %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{.22\textwidth}
\vspace{0pt}
\begin{tikzpicture}[thick, scale = 0.45]
\begin{axis}[
ticklabel style = {font=\Huge},
x label style={font = \Huge, yshift = 3pt},           
y label style={font = \Huge},           
ylabel= \evadehc,
xlabel= \evader,
scaled ticks=base 10:-2,
]
\addplot [only marks, mark=triangle*, mark options={scale=0.15, solid, color=blue}] table {eval_data/Hidost_oracle_queries.dat};
\end{axis}
\end{tikzpicture}
%%\vspace{-20pt}
\caption{$N_t$}
\label{subfig:Hidost_oracle}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Morphing Steps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{.22\textwidth}
\vspace{0pt}
\begin{tikzpicture}[thick, scale = 0.45]
\hspace{2pt}
\begin{axis}[
ticklabel style = {font=\Huge},
x label style={font = \Huge, yshift = 3pt},           
y label style={font = \Huge},           
ylabel= \evadehc,
xlabel= \evader,
scaled ticks=base 10:-4
]
\addplot [only marks, mark=triangle*, mark options={scale=0.15, solid, color=blue}] table {eval_data/Hidost_morpher_queries.dat};
\end{axis}
\end{tikzpicture}
%%\vspace{-20pt}
\caption{$N_m$}
\label{subfig:Hidost_morpher}
\end{subfigure}
\hfill
\begin{subfigure}{.22\textwidth}
\vspace{11pt}
\begin{tikzpicture}[scale = 0.45]
\hspace{3pt}
\begin{axis}[
ticklabel style = {font=\Huge},
ymin = 0,
]
\addplot [pattern = crosshatch dots,pattern color = blue,
    hist={
        bins=15,
        data min=5,
        data max=20
    }   
] table [y index=0] {eval_data/hidost_morpher_query_ratio.dat};
\end{axis}
\end{tikzpicture}
%%\vspace{-7pt}
\caption{Ratios of $N_m$ by \\ \evader~and \evadehc}
\label{subfig:hidost_morphing_compare}
\end{subfigure}
\caption{Average number of blackbox queries required in evading Hidost}
\label{fig:apd_hidost_performance}
\end{figure}


==> figures/apd_pdfrate.tex <==
\begin{figure}[t]
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Detector Queries %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{.22\textwidth}
\centering
\begin{tikzpicture}[thick, scale = 0.45]
\hspace{-2pt}
\begin{axis}[
ticklabel style = {font=\Huge},
x label style={font = \Huge, yshift = 3pt},           
y label style={font = \Huge},           
ylabel= \evadehc,
xlabel= \evader,
scaled ticks=base 10:-3,
%tick typesetter/.code={\pgfkeys{/pgf/number format/.cd, sci, sci 10e}\pgfmathprintnumber{##1}},
]
\addplot [only marks, mark=square*,mark options={scale=0.15, solid, color=cornellred}] table {eval_data/pdfrate_detector_queries.dat};
\end{axis}
\end{tikzpicture}
%\vspace{-20pt}
\caption{$N_d$}
\label{subfig:pdfrate_detector}
\end{subfigure}
\hspace{6pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Oracle Queries %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{.22\textwidth}
\begin{tikzpicture}[thick, scale = 0.45]
\begin{axis}[
ticklabel style = {font=\Huge},     
y label style={font = \Huge},    
x label style={font = \Huge, yshift = 3pt},             
ylabel= \evadehc,
xlabel= \evader,
scaled ticks=base 10:-4,
]
\addplot [only marks, mark=square*,mark options={scale=0.15, solid, color=cornellred}] table {eval_data/pdfrate_oracle_queries.dat};
\end{axis}
\end{tikzpicture}
%\vspace{-20pt}
\caption{$N_t$}
\label{subfig:pdfrate_oracle}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Morphing Steps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{.22\textwidth}
\begin{tikzpicture}[thick, scale = 0.45]
\hspace{9pt}
\begin{axis}[
 ticklabel style = {font=\Huge},
y label style={font = \Huge},           
ylabel= \evadehc,
xlabel= \evader,
scaled ticks=base 10:-4,
x label style={font = \Huge, yshift = 3pt},      
xmin = 39000,
ymax = 42000
]
\addplot [only marks, mark=square*,mark options={scale=0.15, solid, color=cornellred}] table {eval_data/pdfrate_morpher_queries.dat};
\end{axis}
\end{tikzpicture}
%\vspace{-20pt}
\caption{$N_m$}
\label{subfig:pdfrate_morpher}
\end{subfigure}
\hfill
\begin{subfigure}{.22\textwidth}
\vspace{12pt}
\begin{tikzpicture}[scale = 0.46]
\hspace{9pt}
\begin{axis}[
ticklabel style = {font=\Huge},
x label style={font = \Huge},           
y label style={font = \Huge},           
ymin = 0,
]
\addplot [pattern = crosshatch dots,pattern color = cornellred,
    hist={
        bins=18,
        data min=1,
        data max=10
    }   
] table [y index=0] {eval_data/pdfrate_morpher_query_ratio.dat};
\end{axis}
\end{tikzpicture}
%\vspace{-7pt}
\caption{Ratios of $N_m$ by \\ \evader~and \evadehc}
\label{subfig:pdfrate_morphing_compare}
\end{subfigure}
\caption{Average number of blackbox queries required in evading \pdfrate}
\label{fig:apd_pdfrate_performance}
\end{figure}



==> figures/effect_of_params.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}{.23\textwidth}
\begin{tikzpicture}[thick, scale = 0.45]
\begin{axis}[
	ticklabel style = {font=\Huge},
    xtick=data,
    xticklabels={$10$,$20$,$40$, $60$},
    ymin = 0,
    xlabel={$q_1$},
    ylabel={Average no. of iterations},
    x label style={font = \Huge},
    y label style={font = \Huge},
    legend style={at={(0.38,0.75)},anchor=west, draw=none,legend columns=1, font = \Huge},
]

\addplot [color = eggplant, mark=*,mark options={scale=1, solid, fill=eggplant}, densely dotted, thick] coordinates {
(1,38.5) 
(2,18.8) 
(3,6.83) 
(4,5.86) 
};


\addplot [color = deepcarrotorange, mark=square*,  mark options={scale=1,solid,fill=deepcarrotorange}, solid] coordinates { 
(1,19.53) 
(2,6.78) 
(3,6.34) 
(4,5.67) 

};

\addplot [color = charcoal, mark=diamond*,  mark options={scale=1,solid,fill=charcoal}, densely dashed] coordinates { 
(1, 23.7) 
(2, 7.02) 
(3,6.84) 
(4,5.87) 
};


\legend{$q_2=10\% \cdot q_1$,$q_2=25\% \cdot  q_1$,$q_2=50\% \cdot  q_1$}
\end{axis}
\end{tikzpicture}
%\vspace{-5pt}
\caption{Effect of $q_1$, $q_2$}
\label{subfig:effect_of_q1_q2}
\end{subfigure}
\begin{subfigure}{.23\textwidth}
%\vspace{-2pt}
\begin{tikzpicture}[thick, scale = 0.45]
\begin{axis}[
	ticklabel style = {font=\Huge},
	ybar,
    xtick=data,
    xticklabels={$0.4$, $0.5$, $0.6$,$0.7$,$0.8$, $0.9$},
    ymin = 0,
    enlarge x limits=0.16,
    bar width=20pt,  
    xlabel={$\Delta$},
    ylabel={Average no. of iterations},
    x label style={yshift=-5pt, font = \Huge},
    y label style={font = \Huge},
    legend style={at={(0.38,0.75)},anchor=west, draw=none,legend columns=1, font = \Huge},
]

\addplot [color = eggplant, fill = charcoal] coordinates {
(1,10.81)
(2,10.36)
(3,9.27) 
(4,6.78) 
(5,6.95) 
(6,8.73) 
};

\end{axis}
\end{tikzpicture}
\vspace{-2pt}
\caption{Effect of $\Delta$}
\label{subfig:effect_of_delta}
\end{subfigure}
\hfill
\begin{subfigure}{.32\textwidth}
\begin{tikzpicture}[thick, scale = 0.56]
\begin{axis}[
	ticklabel style = {font=\huge},
    ybar,
    enlarge x limits=0.16,
    xtick=data,
    xticklabels={$10$,$20$,$40$, $60$},
    ymin = 0,
    bar width=12pt,  
    area legend,
    xlabel={$q_1$},
    ylabel={$N_d$},
    x label style={font = \huge},
    y label style={font = \huge},
    legend style={at={(-0.16,1.06)},anchor=west, draw=none,legend columns=3, font = \LARGE},
]

\addplot [color = eggplant, pattern color = eggplant,pattern=dots] coordinates { %HC on PDFrate
(1,1012) 
(2,978) 
(3,713) 
(4,921) 
};


\addplot [color = deepcarrotorange, pattern color = deepcarrotorange,pattern=crosshatch] coordinates { %R on PDFrate
(1,501) 
(2,352) 
(3,651) 
(4,893) 

};

\addplot [color = charcoal, pattern color = charcoal,pattern=north east lines] coordinates { %R on PDFrate
(1, 618) 
(2, 369) 
(3,722) 
(4,908) 
};


\legend{$q_2=10\% \cdot q_1$,$q_2=25\% \cdot  q_1$,$q_2=50\% \cdot  q_1$}
\end{axis}
\end{tikzpicture}
\vspace{-5pt}
\caption{Average $N_d$ w.r.t different $q_1$, $q_2$}
\label{subfig:q1_q2_on_Nd}
\end{subfigure}
\vspace{-5pt}
\caption{Effect of $q_1$, $q_2$ and $\Delta$ on performance of \evadehc}
\vspace{-5pt}
\label{fig:effect_of_params}
\end{figure}

==> figures/evasive_trace.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale = 0.68]
\begin{axis}[
%    axis lines=middle,
%    xmin=0, xmax=18, %reject-flipping distance
%    ymin=0, ymax=18, %malicious-flipping distance
	xlabel=Reject-flipping distance,
  	ylabel=Malicious-flipping distance,
	legend style={legend columns=1, legend cell align=left,},
	legend style={draw = none,at={(0.589,0.958)}},
	ticklabel style = {font=\LARGE},
x label style={font = \LARGE},      
y label style={font = \LARGE},      
]
\addplot [color = cornellred, mark = square*] table { %PDFRate
62	42
55	37
47	35   
31	30
0	21
};
\addplot [color = blue, mark=triangle*] table { %Hidost
91	42
80	39
65	35
55  34
50  32
43  30
32  26
21  17
12	12
0	6
};
\addplot [only marks,  mark = diamond*, mark options={scale=2, solid, color=brown}] table { %seed
91	42
62	42
};
\addplot [only marks,  mark = x, mark options={scale=3, thick, solid, color=black}] table { %seed
0	6
0	21
};
\addplot [dashed,mark=none, thick] table {
0	0
100	100
};
\addplot [thick, dashed,mark=none] table {
0	0	
0 	100
};
\addplot [thick, dashed,mark=none] table {
100	0	
0 	0
};

\legend{\pdfrate, Hidost, Malware Seed, Evading Samples}
\end{axis}
\end{tikzpicture}
\caption{Typical evading traces by \evadehc~against the two targeted detectors. A diagonal dashed line represents samples whose flipping distances are equal. Samples chosen in successive iterations usually move ``closer'' to the line.}
\label{fig:evasive_trace}
\end{figure}

==> figures/flipping_distance_hist.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}{0.22\textwidth}
%\vspace{-10pt}
\begin{tikzpicture}[scale = 0.45]
\begin{axis}[
ymin = 0,
ticklabel style = {font=\Huge},
x label style={font = \Huge},           
xlabel = No. of iterations,
]
\addplot [pattern = crosshatch dots,pattern color = cornellred,
    hist={
        bins=8,
        data min=34,
        data max=50
    }   
] table [y index=0] {eval_data/malice_flipping_distances.dat};
%\legend{$\cal A$}
\end{axis}
\end{tikzpicture}
\caption{$m_x$}
\label{subfig:malice_distance_hist}
\end{subfigure}
\begin{subfigure}{0.22\textwidth}
\begin{tikzpicture}[scale = 0.45]
\begin{axis}[
ymin = 0,
ticklabel style = {font=\Huge},
x label style={font = \Huge},           
xlabel = No. of iterations,         
]
\addplot [pattern = crosshatch dots,pattern color = blue,
    hist={
        bins=11,
        data min=49,
        data max=71
    }   
] table [y index=0] {eval_data/reject_flipping_distances.dat};
\end{axis}
\end{tikzpicture}
\caption{$r_x$}
\label{subfig:reject_distance_hist}
\end{subfigure}
\caption{Histogram of flipping distances of 500 morphed samples originating from the same malware seed.}
\label{fig:flipping_distance_hist}
\end{figure}

==> figures/flipping_distances.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[thick, scale = 0.68]
\begin{axis}[
  xlabel=Average reject-flipping distance,
  ylabel=Average malice-flipping distance,
  	ticklabel style = {font=\LARGE},
x label style={font = \LARGE},      
y label style={font = \LARGE},   
xmin = 45,
ymax = 51, 
]
\addplot [only marks, mark=o, mark options={scale=0.38, solid, color=blue}] table {eval_data/flipping_distances.dat};
\addplot [thick,mark=none, color = red, fill=red, fill opacity = 0.38] table {
45 45
51 51
45 51
};

\addplot [only marks,  mark = diamond*, mark options={scale=2, solid, color=orange}] table { %seed
60	42
};

\draw (68,142) node {\color{red} Evading };
\draw (58,132) node {\color{red} Region};


\end{axis}
\end{tikzpicture}

%\begin{tikzpicture}
%  \begin{axis}[
%    xlabel={$\theta$ /($\pi$ rad)},
%    ylabel={Energy /\si{\MeV}},
%    enlarge x limits=.02,
%    enlarge y limits=.02,
%    minor tick num=4,
%    xticklabel style={/pgf/number format/fixed},% exponential axis notation looks bad in this case
%    colorbar,
%    scatter/use mapped color={%
%      draw=mapped color,
%      fill=mapped color
%    }]
%    \addplot[
%      scatter,
%      scatter src=explicit,
%      only marks,
%      mark=square*,
%    ] file{scatter.csv};
%  \end{axis}
%\end{tikzpicture}
\caption{Average flipping distances (with Hidost as the detector) of $200$ morphed samples originating from the same malware seed (depicted by the diamond). The malice-flipping distance of the chosen malware seed is $42$, and its reject-flipping distance is $60$. The pearson correlation coefficient of the distances is 0.34.}
%\vspace{-5pt}
\label{fig:flipping_distances}
\end{figure}


==> figures/hardened_detector.tex <==
\begin{figure}[t]
\begin{subfigure}{0.45\textwidth}
\centering
\begin{tikzpicture}[thick, scale = 0.68]
\begin{axis}[
	ticklabel style = {font=\LARGE},
    ybar,
    enlarge x limits=0.28,
    xtick=data,
    xticklabels={$0.45$,$0.4$,$0.35$},
    ymin = 0,
    bar width=17pt,  
    area legend,
    xlabel={Malware thresholds},
    ylabel={Evasion rate ($\%$)},
    x label style={yshift=-5pt, font = \LARGE},
    y label style={font = \LARGE},
    legend style={at={(0.62,0.85)},anchor=west, draw=none,legend columns=1},
]

\addplot [color = cornellred, pattern color = cornellred,pattern=dots] coordinates { %HC on PDFrate
(1,100) 
(2,67) 
(3,35) 
};


\addplot [color = cornellred, pattern color = cornellred,pattern=crosshatch] coordinates { %R on PDFrate
(1,91) 
(2,38) 
(3,5) 
};

\addplot [color = cornellred, pattern color = cornellred,pattern=fivepointed stars] coordinates { %R on PDFrate
(1,100) 
(2,52) 
(3,26) 
};

\draw (1,104) node [xshift = -18pt] {\large $100\%$};
\draw (2,72) node [xshift = 43pt] {\large $67\%$};
\draw (3,39) node [xshift = 105pt] {\large $35\%$};

\draw (1,95) node [xshift = 0pt] {\large $91\%$};
\draw (2,42) node [xshift = 62pt] {\large $38\%$};
\draw (3,9) node [xshift = 124pt] {\large $5\%$};

\draw (1,104) node [xshift = 18pt] {\large $100\%$};
\draw (2,56) node [xshift = 80pt] {\large $52\%$};
\draw (3,30) node [xshift = 143pt] {\large $26\%$};


\legend{\evadehc,\evader, \evadegp}
\end{axis}
%\vspace{-5pt}
\end{tikzpicture}
\caption{Hardened \pdfrate}
\label{subfig:hardened_pdfrate}
\end{subfigure}%
\hspace{8pt}
\begin{subfigure}{0.45\textwidth}
\centering
\begin{tikzpicture}[thick, scale = 0.68]
\begin{axis}[
	ticklabel style = {font=\LARGE},
    ybar,
    enlarge x limits=0.28,
    xtick=data,
    xticklabels={$-0.25$,$-0.5$,$-0.75$},
    legend style={at={(0.3,0.85)},anchor=west, draw=none,legend columns=2},
    bar width=17pt,  
    area legend,
    xlabel={Malware thresholds},
    ylabel={Evasion rate ($\%$)},
    x label style={yshift=-5pt, font = \LARGE},
    y label style={font = \LARGE},
    legend style={at={(0.62,0.85)},anchor=west, draw=none,legend columns=1},
]

\addplot [color = blue, pattern color =  blue,pattern=dots] coordinates { %HC on Hidost
(1,100) 
(2,86) 
(3,62) 
};

\addplot [color = blue, pattern color =  blue,pattern=crosshatch] coordinates { %R on Hidost
(1,84) 
(2,57) 
(3,8) 
};

\addplot [color = blue, pattern color =  blue,pattern=fivepointed stars] coordinates { %R on Hidost
(1,100) 
(2,72) 
(3,50) 
};




\draw (1,964) node [xshift = -18pt] {\large $100\%$};
\draw (2,826) node [xshift = 43pt] {\large $86\%$};
\draw (3,589) node [xshift = 105pt] {\large $62\%$};

\draw (1,795) node [xshift = 0pt] {\large $84\%$};
\draw (2,532) node [xshift = 62pt] {\large $57\%$};
\draw (3,35) node [xshift = 124pt] {\large $8\%$};

\draw (1,964) node [xshift = 18pt] {\large $100\%$};
\draw (2,680) node [xshift = 80pt] {\large $72\%$};
\draw (3,455) node [xshift = 143pt] {\large $50\%$};


\legend{\evadehc,\evader, \evadegp}
\end{axis}
%\vspace{-5pt}
\end{tikzpicture}
\caption{Hardened Hidost}
\label{subfig:hardened_Hidost}
\end{subfigure}%
%\vspace{-8pt}
\caption{Evasion rates of different approaches (displayed on top of the bars) against hardened detectors.}
%\vspace{-5pt}
\label{fig:evading_hardened_detector}
\end{figure}

==> figures/iterations.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}{0.22\textwidth}
%\vspace{-10pt}
\begin{tikzpicture}[scale = 0.45]
\begin{axis}[
ymin = 0,
ticklabel style = {font=\Huge},
x label style={font = \Huge},           
xlabel = Average No. of iterations,
]
\addplot [pattern = crosshatch dots,pattern color = cornellred,
    hist={
        bins=17,
        data min=2,
        data max=19
    }   
] table [y index=0] {eval_data/pdfrate_iterations.dat};
%\legend{$\cal A$}
\end{axis}
\end{tikzpicture}
%\vspace{-3pt}
\caption{\pdfrate}
\label{subfig:pdfrate_iteration_hist}
\end{subfigure}
\begin{subfigure}{0.22\textwidth}
\begin{tikzpicture}[scale = 0.45]
\begin{axis}[
ymin = 0,
ticklabel style = {font=\Huge},
x label style={font = \Huge},           
xlabel = Average No. of iterations,         
]
\addplot [pattern = crosshatch dots,pattern color = blue,
    hist={
        bins=9,
        data min=4,
        data max=13
    }   
] table [y index=0] {eval_data/hidost_iterations.dat};
\end{axis}
\end{tikzpicture}
%\vspace{-3pt}
\caption{Hidost}
\label{subfig:hidost_iteration_hist}
\end{subfigure}
%\vspace{-10pt}
\caption{Histogram of average numbers of iterations \evadehc~needs in finding evading samples against the two detectors.}
\label{fig:iterations_hist}
\vspace{-10pt}
\end{figure}

==> figures/pdfrate_queries_no.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}{.22\textwidth}
\begin{tikzpicture}[scale = 0.45]
%\hspace{10pt}
\begin{axis}[
ticklabel style = {font=\Huge},
x label style={font = \Huge},           
y label style={font = \Huge},  
ymin = 0,      
]
\addplot [pattern = crosshatch dots,pattern color = cornellred,
    hist={
        bins=18,
        data min=27,
        data max=91
    }   
] table [y index=0] {eval_data/PDFRate_exhaust_randpath_detector_query_ratio.dat};
\end{axis}
\end{tikzpicture}
%\vspace{-7pt}
\caption{Ratios of $N_d$ by \\ \exhaust~and \evader}
\label{subfig:pdfrate_exhaust_evader_detector_compare}
\end{subfigure}
\hfill
\begin{subfigure}{.22\textwidth}
\begin{tikzpicture}[scale = 0.45]
\begin{axis}[
ticklabel style = {font=\Huge},
x label style={font = \Huge},           
y label style={font = \Huge},  
ymin = 0,      
]
\addplot [pattern = crosshatch dots,pattern color = cornellred,
    hist={
        bins=18,
        data min=4,
        data max=14
    }   
] table [y index=0] {eval_data/PDFRate_exhaust_randpath_oracle_query_ratio.dat};
\end{axis}
\end{tikzpicture}
%\vspace{-7pt}
\caption{Ratios of $N_t$ by \\ \exhaust~and \evader}
\label{subfig:pdfrate_exhaust_evader_oracle_compare}
\end{subfigure}
\begin{subfigure}{.22\textwidth}
\vspace{11pt}
\begin{tikzpicture}[scale = 0.45]
\hspace{3pt}
\begin{axis}[
ticklabel style = {font=\Huge},
x label style={font = \Huge},           
y label style={font = \Huge},  
ymin = 0,      
]
\addplot [pattern = crosshatch dots,pattern color = cornellred,
    hist={
        bins=18,
        data min=1.5,
        data max=5.3
    }   
] table [y index=0] {eval_data/pdfrate_detector_query_ratio.dat};
\end{axis}
\end{tikzpicture}
%\vspace{-7pt}
\caption{Ratios of $N_d$ by \\ \evader~and \evadehc}
\label{subfig:pdfrate_detector_compare}
\end{subfigure}
\hfill
\begin{subfigure}{.22\textwidth}
\vspace{11pt}
\begin{tikzpicture}[scale = 0.45]
\hspace{3pt}
\begin{axis}[
ticklabel style = {font=\Huge},
ymin = 0,
]
\addplot [pattern = crosshatch dots,pattern color = cornellred,
    hist={
        bins=18,
        data min=4,
        data max=12
    }   
] table [y index=0] {eval_data/pdfrate_oracle_query_ratio.dat};
\end{axis}
\end{tikzpicture}
%\vspace{-7pt}
\caption{Ratios of $N_t$ by \\ \evader~and \evadehc}
\label{subfig:pdfrate_oracle_compare}
\end{subfigure}
\caption{Performance comparison of \exhaust, \evader~and \evadehc~in evading \pdfrate.}
%\vspace{-5pt}
\label{fig:pdfrate_queries_no}
\end{figure}


==> figures/running_time.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[thick, scale = 0.68]
\begin{axis}[
	ticklabel style = {font=\LARGE},
    ybar,
	ymode=log,   
    enlarge x limits=0.28,
    xtick=data,
    xticklabels={\exhaust, \evader, \evadehc},
    ymin = 0,
    bar width=17pt,  
    area legend,
    ylabel={Average Running Time (s)},
    x label style={yshift=-5pt, font = \LARGE},
    y label style={font = \LARGE},
    legend style={at={(0.62,0.85)},anchor=west, draw=none,legend columns=1},
]

\addplot [color = cornellred, pattern color = cornellred,pattern=grid] coordinates { %HC on PDFrate
(1,2574328/(9*25) 
(2,395543/(9*25) 
(3,53559/(9*25)
};


\addplot [color = blue, pattern color = blue,pattern=north west lines] coordinates { %R on PDFrate
(1,5443124/(9*25) 
(2,553257/(9*25) 
(3,57924/(9*25) %9 nodes, with 24 VM each. 
};





\legend{\pdfrate, Hidost}
\end{axis}
\vspace{-5pt}
\end{tikzpicture}
\caption{Average running time (in seconds) required to find an evading sample of different approaches. The results are taken over $5000$ evasions, $10$ for each of the malware seeds in our dataset}
\vspace{-10pt}
\label{subfig:running_time_compare}
\end{figure}%
